RESDN: A Novel Metric and Method for Energy Efficient Routing in Software Defined Networks

Software-defined networking (SDN) paradigm, with the flexible and logically centralized control, enables dynamically minimizing the network energy consumption by redirecting paths of packets. However, the links and switches are designed to accommodate maximum traffic volume and their power consumption is not traffic proportional. Moreover, there exists a trade-off between energy efficiency and network performance that need to be considered together. Addressing these issues, we propose an energy efficiency metric named Ratio for Energy Saving in SDN (RESDN) that quantifies energy efficiency based on link utility intervals. We provide integer programming formulation and method for maximizing the RESDN of the network. To the best of our knowledge, RESDN approach is novel as it measures how links are profitably utilized in terms of the amount of energy they consume with respect to their utility. We analyze our approach considering various metrics of interest, and different types of SDN enabled switches. Experiments show that maximizing the RESDN value improves energy efficiency while maintaining acceptable network performance. In comparison to state-of-the-art utility-based heuristics, RESDN method achieves up to 30% better ratio for energy saving, 14.7 watts per switch power saving, 38% link saving, 2 hops decrease in average path length, 5% improved traffic proportionality.

==> tikz/ES.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{0,1,0}%	
\definecolor{mycolor2}{rgb}{0,0,1}%	
\definecolor{mycolor3}{rgb}{0,0,0}%	
\definecolor{mycolor4}{rgb}{1,0.3,1}%	
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%	
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%	
\definecolor{mycolor7}{rgb}{0,0,0}	
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=2,	
ymax=45,	
ylabel style={font=\color{white!15!black}},	
ylabel={Links saved (\%)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.682,0.502)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]	
table[row sep=crcr]{%	
20	37.08\\
30	33.90\\
40	25.21\\
50	21.65\\
60	10.13\\
70	8.73\\
80	5.49\\
90	2.75\\
};	
\addlegendentry{NSP}	
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
table[row sep=crcr]{%	
20	37.08\\
30	34.90\\
40	22.21\\
50	15.65\\
60	10.13\\
70	8.23\\
80	5.49\\
90	2.75\\
};	
\addlegendentry{NMU}	
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
table[row sep=crcr]{%	
20	43.11\\
30	36.10\\
40	32.21\\
50	25.65\\
60	21.3\\
70	10.13\\
80	9.13\\
90  5.45\\	
};	
\addlegendentry{SPF}	
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	41.89\\
30	37.10\\
40	29.21\\
50	22.36\\
60	20.36\\
70	13.21\\
80	9.98\\
90  5.45\\	
};	
\addlegendentry{SPL}	
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	43.11\\
30	37.10\\
40	30.21\\
50	25.65\\
60	21.3\\
70	11.13\\
80	9.13\\
90  2.75\\	
};	
\addlegendentry{SDF}	
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
table[row sep=crcr]{%	
20	43.89\\
30	37.10\\
40	27.21\\
50	22.36\\
60	15.88\\
70	13.13\\
80	8.5\\
90  6.75\\	
};	
\addlegendentry{HDF}	
\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
table[row sep=crcr]{%	
20	45.22\\
30	38.16\\
40	33.89\\
50	26.84\\
60	26.7\\
70	17.00\\
80	10.05\\
90	7.88\\
};	
\addlegendentry{B}	
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
table[row sep=crcr]{%	
20	38.08\\
30	34.90\\
40	29.21\\
50	25.65\\
60	22.13\\
70	13.21\\
80	9.73\\
90	6.5\\
};	
\addlegendentry{MaxRESDN}	
\end{axis}	
\end{tikzpicture}%	

==> tikz/ESP1.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{1,0,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{0,1,0}		%	
\begin{tikzpicture}	
	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.342in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=40,	
ymax=65,	
ylabel style={font=\color{white!15!black}},	
ylabel={Power (watt)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.782,0.102)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [smooth, color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]	
  table[row sep=crcr]{%	
20	43.82\\
30	46.61\\
40	50.19\\
50	53.15\\
60	56.9\\
70	59.25\\
80	61.89\\
90	64.5\\
};	
\addlegendentry{NSP}	
\addplot [smooth, color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}]	
  table[row sep=crcr]{%	
20	43.82\\
30	46.49\\
40	50.59\\
50	54\\
60	56.9\\
70	59.32\\
80	61.89\\
90	64.5\\
};	
\addlegendentry{NMU}
\iffalse
\addplot [smooth, color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]	
  table[row sep=crcr]{%	
20	43.09\\
30	46.33\\
40	49.25\\
50	52.59\\
60	55.27\\
70	59.03\\
80	61.17\\
90	64.06\\
};	
\addlegendentry{SPF}	
\addplot [smooth, color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	43.24\\
30	46.21\\
40	49.65\\
50	53.05\\
60	55.12\\
70	58.58\\
80	61.17\\
90	64.06\\
};	
\addlegendentry{SPL}	
\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	43.09\\
30	46.21\\
40	49.52\\
50	52.31\\
60	54.83\\
70	58.28\\
80	61.17\\
90	64.5\\
};	
\addlegendentry{SDF}	
\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor6}]	
  table[row sep=crcr]{%	
20	43\\
30	46.21\\
40	49.92\\
50	53.05\\
60	56.06\\
70	58.58\\
80	61.89\\
90	64.5\\
};	
\addlegendentry{HDF}	

\fi
	
\addplot [smooth, color=mycolor7, line width=2.0pt, mark size=4.0pt, mark=|, mark options={solid, mycolor7}]	
  table[row sep=crcr]{%	
20	42.84\\
30	46.07\\
40	49.02\\
50	52.42\\
60	54.48\\
70	57.99\\
80	61.18\\
90	63.66\\
};	
\addlegendentry{B}	
	
\addplot [smooth, color=mycolor8, line width=2.0pt, mark size=4.0pt, mark=otimes, mark options={solid, mycolor8}]	
  table[row sep=crcr]{%	
20	39.7\\
30	41.49\\
40	44.65\\
50	47.59\\
60	51.61\\
70	54.09\\
80	56.23\\
90	59.05\\
};	
\addlegendentry{MaxRESDN}	
	
	
\end{axis}	
\end{tikzpicture}%	


==> tikz/ESP2.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{1,0,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{0,1,0}		%	
\begin{tikzpicture}	
	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=40,	
ymax=65,	
ylabel style={font=\color{white!15!black}},	
ylabel={Power (watt)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.782,0.202)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [smooth, color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]	
  table[row sep=crcr]{%	
20	44\\
30	45.99\\
40	48.73\\
50	50.85\\
60	53.89\\
70	55.58\\
80	57.55\\
90	59.48\\
};	
\addlegendentry{NSP}	
\addplot [smooth, color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}]	
  table[row sep=crcr]{%	
20	44\\
30	45.87\\
40	49.12\\
50	51.65\\
60	53.89\\
70	55.65\\
80	57.55\\
90	59.48\\
};	
\addlegendentry{NMU}
\iffalse
\addplot [smooth, color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]	
  table[row sep=crcr]{%	
20	43.27\\
30	45.72\\
40	47.82\\
50	50.31\\
60	52.34\\
70	55.38\\
80	56.88\\
90	59.07\\
};	
\addlegendentry{SPF}	
\addplot [smooth, color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	43.42\\
30	45.59\\
40	48.21\\
50	50.75\\
60	52.2\\
70	54.96\\
80	56.88\\
90	59.07\\
};	
\addlegendentry{SPL}	
\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	43.27\\
30	45.59\\
40	48.08\\
50	50.04\\
60	51.93\\
70	54.67\\
80	56.88\\
90	59.48\\
};	
\addlegendentry{SDF}	
\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor6}]	
  table[row sep=crcr]{%	
20	43.18\\
30	45.59\\
40	48.47\\
50	50.75\\
60	53.09\\
70	54.96\\
80	57.55\\
90	59.48\\
};	
\addlegendentry{HDF}	
\fi
	
\addplot [smooth, color=mycolor7, line width=2.0pt, mark size=4.0pt, mark=|, mark options={solid, mycolor7}]	
  table[row sep=crcr]{%	
20	42.84\\
30	46.07\\
40	49.02\\
50	52.42\\
60	54.48\\
70	57.99\\
80	61.18\\
90	63.66\\
};	
\addlegendentry{B}	
	
\addplot [smooth, color=mycolor8, line width=2.0pt, mark size=4.0pt, mark=otimes, mark options={solid, mycolor8}]	
  table[row sep=crcr]{%	
20	40.7\\
30	43.49\\
40	46.65\\
50	49.59\\
60	53.61\\
70	56.09\\
80	58.23\\
90	61.05\\
};	
\addlegendentry{MaxRESDN}	
	
	
\end{axis}	
\end{tikzpicture}%	
s

==> tikz/ESP3.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{1,0,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{0,1,0}		%	
\begin{tikzpicture}	
	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=20,	
ymax=40,	
ylabel style={font=\color{white!15!black}},	
ylabel={Power (watt)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.282,0.702)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [smooth, color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]	
  table[row sep=crcr]{%	
20	25.97\\
30	26.67\\
40	27.78\\
50	28.54\\
60	29.67\\
70	30.04\\
80	30.56\\
90	31.04\\
};	
\addlegendentry{NSP}	
\addplot [smooth, color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}]	
  table[row sep=crcr]{%	
20	25.97\\
30	26.6\\
40	28.01\\
50	28.99\\
60	29.67\\
70	30.08\\
80	30.56\\
90	31.04\\
};	
\addlegendentry{NMU}
\iffalse
\addplot [smooth, color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]	
  table[row sep=crcr]{%	
20	25.54\\
30	26.51\\
40	27.27\\
50	28.23\\
60	28.82\\
70	29.93\\
80	30.2\\
90	30.83\\
};	
\addlegendentry{SPF}	
\addplot [smooth, color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	25.63\\
30	26.44\\
40	27.49\\
50	28.48\\
60	28.74\\
70	29.7\\
80	30.2\\
90	30.83\\
};	
\addlegendentry{SPL}	
\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	25.54\\
30	26.44\\
40	27.41\\
50	28.08\\
60	28.59\\
70	29.55\\
80	30.2\\
90	31.04\\
};	
\addlegendentry{SDF}	
\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor6}]	
  table[row sep=crcr]{%	
20	25.48\\
30	26.44\\
40	27.64\\
50	28.48\\
60	29.23\\
70	29.7\\
80	30.56\\
90	31.04\\
};	
\addlegendentry{HDF}	
\fi	
\addplot [smooth, color=mycolor7, line width=2.0pt, mark size=4.0pt, mark=|, mark options={solid, mycolor7}]	
  table[row sep=crcr]{%	
20	25.39\\
30	26.36\\
40	27.14\\
50	28.14\\
60	28.41\\
70	29.41\\
80	30.21\\
90	30.64\\
};	
\addlegendentry{B}	
	
\addplot [smooth, color=mycolor8, line width=2.0pt, mark size=4.0pt, mark=otimes, mark options={solid, mycolor8}]	
  table[row sep=crcr]{%	
20	23.9\\
30	24.6\\
40	25.49\\
50	26.23\\
60	27.52\\
70	27.97\\
80	28.23\\
90	27.83\\
};	
\addlegendentry{MaxRESDN}	
	
	
\end{axis}	
\end{tikzpicture}%	


==> tikz/ESPnec.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{0,1,0}%	
\definecolor{mycolor2}{rgb}{0,0,1}%	
\definecolor{mycolor3}{rgb}{0,0,0}%	
\definecolor{mycolor4}{rgb}{0,0,0.8039}%	
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%	
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%	
\definecolor{mycolor7}{rgb}{0,0,0}	
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=120,	
ymax=220,	
ylabel style={font=\color{white!15!black}},	
ylabel={Power (watt)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.682,0.202)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [smooth, color=mycolor1, line width=1pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor1}]	
table[row sep=crcr]{%	
20	139.916\\
30	146.009\\
40	153.984\\
50	171.932\\
60	179.371\\
70	190.364\\
80	200.966\\
90	213.914\\
};	
\addlegendentry{NSP}	
\addplot [smooth, color=mycolor2, line width=1pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
table[row sep=crcr]{%	
20	134.485\\
30	145.241\\
40	150.348\\
50	168.481\\
60	181.511\\
70	191.204\\
80	202.898\\
90	209.587\\
};	
\addlegendentry{NMU}	
\addplot [smooth, color=mycolor3, line width=1pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
table[row sep=crcr]{%	
20	138.045\\
30	148.339\\
40	154.649\\
50	173.576\\
60	183.545\\
70	190.816\\
80	201.674\\
90	210.425\\
};	
\addlegendentry{SPF}	
\addplot [smooth, color=mycolor4, line width=1pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	139.737\\
30	146.599\\
40	154.54\\
50	172.449\\
60	183.637\\
70	192.88\\
80	202.613\\
90	211.407\\
};	
\addlegendentry{SPL}	
\addplot [smooth, color=mycolor5, line width=1pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	139.093\\
30	146.804\\
40	155.814\\
50	172.085\\
60	185.803\\
70	190.94\\
80	199.444\\
90	211.672\\
};	
\addlegendentry{SDF}	
\addplot [smooth, color=mycolor6, line width=1pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
table[row sep=crcr]{%	
20	132.175\\
30	144.036\\
40	147.601\\
50	169.488\\
60	175.918\\
70	186.775\\
80	195.313\\
90	207.665\\
};	
\addlegendentry{HDF}	
\addplot [smooth, color=mycolor7, line width=1pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
table[row sep=crcr]{%	
20	132.175\\
30	144.036\\
40	147.601\\
50	168.481\\
60	175.918\\
70	186.775\\
80	195.313\\
90	207.665\\
};	
\addlegendentry{B}	
\addplot [smooth, color=mycolor8, line width=1pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
table[row sep=crcr]{%	
20	125.232\\
30	135.738\\
40	139.831\\
50	161.022\\
60	170.822\\
70	182.21\\
80	192.22\\
90	199.832\\
};	
\addlegendentry{MaxRESDN}	
\end{axis}	
\end{tikzpicture}%	

==> tikz/ESPovs.tex <==
% This file was created by matlab2tikz.											
%											
%The latest updates can be retrieved from											
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz											
%where you can also make suggestions and rate matlab2tikz.											
						
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}											
\begin{tikzpicture}											
											
\begin{axis}[%											
width=4.521in,											
height=3.566in,											
at={(1.322in,0.742in)},											
scale only axis,											
xmin=20,											
xmax=100,											
ymin=50,											
ymax=130,											
ylabel style={font=\color{white!15!black}},											
ylabel={Power (watt)},											
xlabel style={font=\large},											
xlabel={Traffic Volume (\%)},											
ylabel style={font=\large},											
axis background/.style={fill=white},											
axis x line*=bottom,											
axis y line*=left,											
xmajorgrids,											
ymajorgrids,											
legend style={at={(0.102,0.702)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}											
]											
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]											
  table[row sep=crcr]{%											
20	62.374\\										
30	67.047\\										
40	76.161\\										
50	82.559\\										
60	92.654\\										
70	100.535\\										
80	110.655\\										
90	122.518\\										
};											
\addlegendentry{NSP}											
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]											
  table[row sep=crcr]{%											
20	62.844\\										
30	60.099\\										
40	71.033\\										
50	81.558\\										
60	89.52\\										
70	95.035\\										
80	110.103\\										
90	119.46\\										
};											
\addlegendentry{NMU}
\iffalse
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]											
  table[row sep=crcr]{%											
20	63.147\\										
30	68.821\\										
40	75.233\\										
50	86.829\\										
60	92.617\\										
70	100.721\\										
80	112.552\\										
90	123.559\\										
};											
\addlegendentry{SPF}											
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]											
table[row sep=crcr]{%											
20	61.171\\										
30	68.848\\										
40	75.326\\										
50	83.328\\										
60	93.875\\										
70	99.754\\										
80	110.476\\										
90	123.905\\										
};											
\addlegendentry{SPL}											
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]											
table[row sep=crcr]{%											
20	64.136\\										
30	68.173\\										
40	71.677\\										
50	82.96\\										
60	91.125\\										
70	102.97\\										
80	110.963\\										
90	126.846\\										
};											
\addlegendentry{SDF}											
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]											
  table[row sep=crcr]{%											
20	60.547\\										
30	61.583\\										
40	67.556\\										
50	81.625\\										
60	89.936\\										
70	96.904\\										
80	108.053\\										
90	118.77\\										
};											
\addlegendentry{HDF}											
\fi											
\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]											
  table[row sep=crcr]{%											
20	60.547\\										
30	60.099\\										
40	67.556\\										
50	81.558\\										
60	89.52\\										
70	95.035\\										
80	108.053\\										
90	118.77\\										
};											
\addlegendentry{B}											
											
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]											
  table[row sep=crcr]{%											
20	52.7843\\										
30	55.893\\										
40	63.22\\										
50	74.34\\										
60	82.23\\										
70	90.08\\										
80	102.3\\										
90	113.783\\										
};											
\addlegendentry{MaxRESDN}											
											
											
\end{axis}											
\end{tikzpicture}%											


==> tikz/ESPzodiac.tex <==
				
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}											
%			
\begin{tikzpicture}											
											
\begin{axis}[%											
width=4.521in,											
height=3.566in,											
at={(1.322in,0.742in)},											
scale only axis,											
xmin=20,											
xmax=100,											
ymin=15,											
ymax=32,											
ylabel style={font=\color{white!15!black}},											
ylabel={Power (watt)},											
xlabel style={font=\large},											
xlabel={Traffic Volume (\%)},											
ylabel style={font=\large},											
axis background/.style={fill=white},											
axis x line*=bottom,											
axis y line*=left,											
xmajorgrids,											
ymajorgrids,											
legend style={at={(0.03,0.702)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}											
]	


\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]											
  table[row sep=crcr]{%											
20	18.626\\										
30	20.127\\										
40	21.648\\										
50	22.756\\										
60	23.491\\										
70	24.219\\										
80	26.845\\										
90	27.605\\										
};											
\addlegendentry{NSP}											
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]											
  table[row sep=crcr]{%											
20	17.685\\										
30	18.695\\										
40	21.408\\										
50	22.208\\										
60	22.523\\										
70	23.002\\										
80	26.301\\										
90	27.181\\										
};											
\addlegendentry{NMU}									\iffalse		
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]											
  table[row sep=crcr]{%											
20	19.29\\										
30	20.549\\										
40	21.751\\										
50	23.269\\										
60	23.912\\										
70	24.78\\										
80	27.481\\										
90	28.533\\										
};											
\addlegendentry{SPF}											
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]											
table[row sep=crcr]{%											
20	18.715\\										
30	20.417\\										
40	22.33\\										
50	22.674\\										
60	22.747\\										
70	24.279\\										
80	27.656\\										
90	28.681\\										
};											
\addlegendentry{SPL}											
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]											
table[row sep=crcr]{%											
20	19.929\\										
30	22.935\\										
40	24.51\\										
50	25.216\\										
60	26.216\\										
70	27.976\\										
80	28.434\\										
90	29.012\\										
};											
\addlegendentry{SDF}											
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]											
  table[row sep=crcr]{%											
20	17.485\\										
30	18.795\\										
40	19.708\\										
50	22.498\\										
60	22.623\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{HDF}											
\fi
											
\addplot [ color=mycolor7, line width=1.0pt, mark size=6.0pt, mark=|, mark options={solid, mycolor7}]											
  table[row sep=crcr]{%			
20	17.485\\										
30	18.695\\										
40	19.708\\										
50	22.208\\										
60	22.523\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{B}											
											
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]											
  table[row sep=crcr]{%											
20	15.85\\										
30	17.102\\										
40	18.21\\										
50	19.222\\										
60	20.851\\										
70	21.333\\										
80	23.012\\										
90	24.281\\										
};											
\addlegendentry{MaxRESDN}											
											
											
\end{axis}											
\end{tikzpicture}%											


==> tikz/ESgeneral.tex <==
				
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}											
%			
\begin{tikzpicture}											
											
\begin{axis}[%											
width=4.521in,											
height=3.566in,											
at={(1.322in,0.742in)},											
scale only axis,											
xmin=20,											
xmax=100,											
ymin=15,											
ymax=32,											
ylabel style={font=\color{white!15!black}},											
ylabel={Power (watt)},											
xlabel style={font=\large},											
xlabel={Traffic Volume (\%)},											
ylabel style={font=\large},											
axis background/.style={fill=white},											
axis x line*=bottom,											
axis y line*=left,											
xmajorgrids,											
ymajorgrids,											
legend style={at={(0.03,0.702)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}											
]	


\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]											
  table[row sep=crcr]{%											
20	18.626\\										
30	20.127\\										
40	21.648\\										
50	22.756\\										
60	23.491\\										
70	24.219\\										
80	26.845\\										
90	27.605\\										
};											
\addlegendentry{NSP}											
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]											
  table[row sep=crcr]{%											
20	17.685\\										
30	18.695\\										
40	21.408\\										
50	22.208\\										
60	22.523\\										
70	23.002\\										
80	26.301\\										
90	27.181\\										
};											
\addlegendentry{NMU}										
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]											
  table[row sep=crcr]{%											
20	19.29\\										
30	20.549\\										
40	21.751\\										
50	23.269\\										
60	23.912\\										
70	24.78\\										
80	27.481\\										
90	28.533\\										
};											
\addlegendentry{SPF}											
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]											
table[row sep=crcr]{%											
20	18.715\\										
30	20.417\\										
40	22.33\\										
50	22.674\\										
60	22.747\\										
70	24.279\\										
80	27.656\\										
90	28.681\\										
};											
\addlegendentry{SPL}											
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]											
table[row sep=crcr]{%											
20	19.929\\										
30	22.935\\										
40	24.51\\										
50	25.216\\										
60	26.216\\										
70	27.976\\										
80	28.434\\										
90	29.012\\										
};											
\addlegendentry{SDF}											
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]											
  table[row sep=crcr]{%											
20	17.485\\										
30	18.795\\										
40	19.708\\										
50	22.498\\										
60	22.623\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{HDF}											

											
\addplot [ color=mycolor7, line width=1.0pt, mark size=6.0pt, mark=|, mark options={solid, mycolor7}]											
  table[row sep=crcr]{%			
20	17.485\\										
30	18.695\\										
40	19.708\\										
50	22.208\\										
60	22.523\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{B}											
											
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]											
  table[row sep=crcr]{%											
20	15.85\\										
30	17.102\\										
40	18.21\\										
50	19.222\\										
60	20.851\\										
70	21.333\\										
80	23.012\\										
90	24.281\\										
};											
\addlegendentry{MaxRESDN}											
											
											
\end{axis}											
\end{tikzpicture}%											


==> tikz/RESDN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{1,0.3,1}%											
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}								
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=100,
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={RESDN*100},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.069)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	27.85\\
30	36.85\\
40	43.85\\
50	54.69\\
60	63.23\\
70	73.24\\
80	77.34\\
90	82.34\\
};
\addlegendentry{NSP}
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	31.32\\
30	33.89\\
40	48.54\\
50	57.39\\
60	66.22\\
70	73.03\\
80	79.33\\
90	81.21\\
};
\addlegendentry{NMU}

%\iffalse
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	29\\
30	33.22\\
40	40.32\\
50	50.29\\
60	55.43\\
70	63.21\\
80	72.11\\
90	81.1\\
};

\addlegendentry{SPF}
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
20	39.22\\
30	39.33\\
40	55.22\\
50	65.56\\
60	67.87\\
70	70.60\\
80	74.31\\
90	83.32\\
};
\addlegendentry{SPL}
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]
table[row sep=crcr]{%
20	34.44\\
30	36.22\\
40	44.12\\
50	49.21\\
60	58.75\\
70	66.02\\
80	77.06\\
90	82.42\\
};
\addlegendentry{SDF}
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	32.26\\
30	38.15\\
40	43.87\\
50	44.56\\
60	48.97\\
70	64.63\\
80	76.55\\
90	79.52\\
};
\addlegendentry{HDF}

%\fi

\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	33.22\\
30	36.16\\
40	44.29\\
50	49.84\\
60	65.51\\
70	79.36\\
80	83.058\\
90	85.33\\
};
\addlegendentry{B}

\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
20	62.45\\
30	73.29\\
40	80.87\\
50	83.06\\
60	85.05\\
70	87.16\\
80	86.09\\
90	92.35\\
};
\addlegendentry{MaxRESDN}


\end{axis}
\end{tikzpicture}%

==> tikz/avpath.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}															
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=100,
ymin=2,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Average path length (\#hops)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.45)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ color=mycolor1, line width=1pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	2.7\\
30	2.75\\
40	2.69\\
50	2.99\\
60	3.01\\
70	3.28\\
80	3.48\\
90	3.5\\
};
\addlegendentry{NSP}
\addplot [ color=mycolor2, line width=1pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	2.7\\
30	2.85\\
40	2.99\\
50	3.32\\
60	3.44\\
70	3.48\\
80	3.53\\
90	3.6\\
};
\addlegendentry{NMU}
\addplot [ color=mycolor3, line width=1pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	3.00\\
30	3.22\\
40	3.33\\
50	3.44\\
60	3.55\\
70	3.68\\
80	4.03\\
90	4.5\\
};
\addlegendentry{SPF}
\addplot [ color=mycolor4, line width=1pt, mark size=4.5pt, mark=square, mark options={solid, mycolor4}]
table[row sep=crcr]{%
20	3.20\\
30	3.32\\
40	3.43\\
50	3.44\\
60	3.65\\
70	3.78\\
80	4.23\\
90	4.59\\
};
\addlegendentry{SPL}
\addplot [ color=mycolor5, line width=1pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor5}]
table[row sep=crcr]{%
20	3.30\\
30	3.34\\
40	3.39\\
50	3.54\\
60	3.75\\
70	3.98\\
80	4.33\\
90	5.4\\
};
\addlegendentry{SDF}
\addplot [ color=mycolor6, line width=1pt, mark size=4.5pt, mark=pentagon, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	3.44\\
30	3.58\\
40	3.79\\
50	4.04\\
60	4.45\\
70	4.78\\
80	5.00\\
90	5.6\\
};
\addlegendentry{HDF}

\addplot [ color=mycolor7, line width=1pt, mark size=4.5pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	2.84\\
30	3.18\\
40	3.59\\
50	3.94\\
60	4.25\\
70	4.38\\
80	4.40\\
90	4.54\\
};
\addlegendentry{B}

\addplot [ color=mycolor8, line width=1pt, mark size=4.5pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
20	2.87\\
30	2.95\\
40	3.01\\
50	3.49\\
60	3.61\\
70	3.81\\
80	4.28\\
90	4.65\\
};
\addlegendentry{MaxRESDN}


\end{axis}
\end{tikzpicture}%

==> tikz/delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											o?
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}															
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=100,
ymin=8,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Delay in ms},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.55)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ color=mycolor1, line width=1pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	9\\
30	9\\
40	9\\
50	10\\
60	10\\
70	11\\
80	11\\
90	12\\
};
\addlegendentry{NSP}
\addplot [ color=mycolor2, line width=1pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	9\\
30	10\\
40	10\\
50	11\\
60	11\\
70	11\\
80	12\\
90	12\\
};
\addlegendentry{NMU}
\addplot [ color=mycolor3, line width=1pt, mark size=4.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	12\\
30	13\\
40	11\\
50	12\\
60	13\\
70	14\\
80	15\\
90	17\\
};
\addlegendentry{SPF}
\addplot [ color=mycolor4, line width=1pt, mark size=4.5pt, mark=square, mark options={solid, mycolor4}]
table[row sep=crcr]{%
20	11\\
30	12\\
40	13\\
50	13\\
60	14\\
70	14\\
80	14\\
90	15\\
};
\addlegendentry{SPL}
\addplot [ color=mycolor5, line width=1pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor5}]
table[row sep=crcr]{%
20	11\\
30	13\\
40	11\\
50	13\\
60	14\\
70	14\\
80	16\\
90	17\\
};
\addlegendentry{SDF}
\addplot [ color=mycolor6, line width=1pt, mark size=4.5pt, mark=pentagon, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	12\\
30	13\\
40	14\\
50	15\\
60	15\\
70	16\\
80	17\\
90	19\\
};
\addlegendentry{HDF}

\addplot [ color=mycolor7, line width=1pt, mark size=4.5pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	11\\
30	11\\
40	12\\
50	13\\
60	15\\
70	15\\
80	17\\
90	17\\
};
\addlegendentry{B}

\addplot [ color=mycolor8, line width=1pt, mark size=4.5pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
20	10\\
30	10\\
40	11\\
50	12\\
60	12\\
70	13\\
80	14\\
90	14.5\\
};
\addlegendentry{MaxRESDN}


\end{axis}
\end{tikzpicture}%

==> tikz/power.tex <==
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{0,0,0.8039}%											
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}											
\begin{tikzpicture}											
\begin{axis}[%											
width=4.521in,											
height=3.566in,											
at={(1.322in,0.742in)},											
scale only axis,											
xmin=20,											
xmax=100,											
ymin=15,											
ymax=32,											
ylabel style={font=\color{white!15!black}},											
ylabel={Power (watt)},											
xlabel style={font=\large},											
xlabel={Traffic Volume (\%)},											
ylabel style={font=\large},											
axis background/.style={fill=white},											
axis x line*=bottom,											
axis y line*=left,											
xmajorgrids,											
ymajorgrids,											
legend style={at={(0.03,0.602)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}											
]	


\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]											
  table[row sep=crcr]{%											
20	18.626\\										
30	20.127\\										
40	21.648\\										
50	22.756\\										
60	23.491\\										
70	24.219\\										
80	26.845\\										
90	27.605\\										
};											
\addlegendentry{NSP}											
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]											
  table[row sep=crcr]{%											
20	17.685\\										
30	18.695\\										
40	21.408\\										
50	22.208\\										
60	22.523\\										
70	23.002\\										
80	26.301\\										
90	27.181\\										
};											
\addlegendentry{NMU}									%\iffalse		
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]											
  table[row sep=crcr]{%											
20	19.29\\										
30	20.549\\										
40	21.751\\										
50	23.269\\										
60	23.912\\										
70	24.78\\										
80	27.481\\										
90	28.533\\										
};											
\addlegendentry{SPF}											
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]											
table[row sep=crcr]{%											
20	18.715\\										
30	20.417\\										
40	22.33\\										
50	22.674\\										
60	22.747\\										
70	24.279\\										
80	27.656\\										
90	28.681\\										
};											
\addlegendentry{SPL}											
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]											
table[row sep=crcr]{%											
20	19.929\\										
30	22.935\\										
40	24.51\\										
50	25.216\\										
60	26.216\\										
70	27.976\\										
80	28.434\\										
90	29.012\\										
};											
\addlegendentry{SDF}											
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]											
  table[row sep=crcr]{%											
20	17.485\\										
30	18.795\\										
40	19.708\\										
50	22.498\\										
60	22.623\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{HDF}											
%\fi
											
\addplot [ color=mycolor7, line width=1.0pt, mark size=6.0pt, mark=|, mark options={solid, mycolor7}]											
  table[row sep=crcr]{%			
20	17.485\\										
30	18.695\\										
40	19.708\\										
50	22.208\\										
60	22.523\\										
70	22.802\\										
80	25.301\\										
90	27.181\\										
};											
\addlegendentry{B}											
											
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]											
  table[row sep=crcr]{%											
20	15.85\\										
30	17.102\\										
40	18.21\\										
50	19.222\\										
60	20.851\\										
70	21.333\\										
80	23.012\\										
90	24.281\\										
};											
\addlegendentry{MaxRESDN}						
\end{axis}											
\end{tikzpicture}%											


==> tikz/propotionalitylinegraph.tex <==
% This file was created by matlab2tikz.	
% OverAll	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{0,1,0}%	
\definecolor{mycolor2}{rgb}{0,0,1}%	
\definecolor{mycolor3}{rgb}{0,0,0}%	
\definecolor{mycolor4}{rgb}{1,0.3,1}%	
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%	
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%	
\definecolor{mycolor7}{rgb}{0,0,0}	
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=0.3,	
ymax=1,	
ylabel style={font=\color{white!15!black}},	
ylabel={Traffic Proportionality},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.582,0.202)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]	
table[row sep=crcr]{%	
20	0.31\\
30	0.44\\
40	0.55\\
50	0.63\\
60	0.71\\
70	0.78\\
80	0.85\\
90	0.91\\
};	
\addlegendentry{NSP}	
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
table[row sep=crcr]{%	
20	0.32\\
30	0.45\\
40	0.56\\
50	0.63\\
60	0.7\\
70	0.78\\
80	0.85\\
90	0.92\\
};	
\addlegendentry{NMU}	
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
table[row sep=crcr]{%	
20	0.32\\
30	0.44\\
40	0.56\\
50	0.63\\
60	0.72\\
70	0.79\\
80	0.86\\
90	0.93\\
};	
\addlegendentry{SPF}	
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	0.32\\
30	0.45\\
40	0.56\\
50	0.63\\
60	0.72\\
70	0.79\\
80	0.86\\
90	0.92\\
};	
\addlegendentry{SPL}	
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	0.32\\
30	0.45\\
40	0.56\\
50	0.64\\
60	0.71\\
70	0.79\\
80	0.87\\
90	0.92\\
};	
\addlegendentry{SDF}	
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
table[row sep=crcr]{%	
20	0.33\\
30	0.46\\
40	0.57\\
50	0.64\\
60	0.73\\
70	0.81\\
80	0.88\\
90	0.94\\
};	
\addlegendentry{HDF}	
\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
table[row sep=crcr]{%	
20	0.34\\
30	0.46\\
40	0.59\\
50	0.65\\
60	0.75\\
70	0.81\\
80	0.88\\
90	0.94\\
};	
\addlegendentry{B}	
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
table[row sep=crcr]{%	
20	0.34\\
30	0.47\\
40	0.6\\
50	0.67\\
60	0.76\\
70	0.82\\
80	0.89\\
90	0.97\\
};	
\addlegendentry{RESDN }	
\end{axis}	
\end{tikzpicture}%	


==> tikz/throughput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,1,0}%											
\definecolor{mycolor2}{rgb}{0,0,1}%											
\definecolor{mycolor3}{rgb}{0,0,0}%											
\definecolor{mycolor4}{rgb}{1,0.3,1}%											
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%											
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%											
\definecolor{mycolor7}{rgb}{0,0,0}											
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=30,	
ymax=80,	
ylabel style={font=\color{white!15!black}},	
ylabel={Throughput (Mbps)},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.02,0.15)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [smooth, color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]	
  table[row sep=crcr]{%	
20	75.25\\
30	74.53\\
40	75.4\\
50	71.05\\
60	70.76\\
70	66.84\\
80	63.94\\
90	63.65\\
};	
\addlegendentry{NSP}	
\addplot [smooth, color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
  table[row sep=crcr]{%	
20	75.25\\
30	73.08\\
40	71.05\\
50	66.26\\
60	64.52\\
70	63.94\\
80	63.22\\
90	62.2\\
};	
\addlegendentry{NMU}	
\addplot [smooth, color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
  table[row sep=crcr]{%	
20	70.9\\
30	67.71\\
40	66.12\\
50	64.52\\
60	62.93\\
70	61.04\\
80	55.97\\
90	49.15\\
};	
\addlegendentry{SPF}	
\addplot [smooth, color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	68\\
30	66.26\\
40	64.67\\
50	64.52\\
60	61.48\\
70	59.59\\
80	53.07\\
90	47.85\\
};	
\addlegendentry{SPL}	
\addplot [smooth, color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	66.55\\
30	65.97\\
40	65.25\\
50	63.07\\
60	60.03\\
70	56.69\\
80	51.62\\
90	41.32\\
};	
\addlegendentry{SDF}	
\addplot [smooth, color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
  table[row sep=crcr]{%	
20	64.52\\
30	62.49\\
40	62.45\\
50	58.82\\
60	56.88\\
70	55.09\\
80	52.9\\
90	48\\
};	
\addlegendentry{HDF}	
\addplot [smooth, color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
  table[row sep=crcr]{%	
20	63.5\\
30	60.51\\
40	61.12\\
50	57.72\\
60	56.77\\
70	54.87\\
80	51.36\\
90	47.93\\
};	
\addlegendentry{B}	
\addplot [smooth, color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
  table[row sep=crcr]{%	
20	73.84\\
30	71.8\\
40	70.91\\
50	68.26\\
60	69.02\\
70	61.8\\
80	58.35\\
90	59.12\\
};	
\addlegendentry{MaxRESDN}	
\end{axis}	
\end{tikzpicture}%	


==> tikz/trafficproportionality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.116in,
at={(2.6in,1.095in)},
scale only axis,
bar shift auto,
xmin=0.51,
xmax=8.49,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{\Huge{NSP}},\Huge{{NMU}},\Huge{{SPF}},\Huge{{SPL}},\Huge{{SDF}},\Huge{{HDF}},\Huge{{B}},\Huge{{MaxRESDN}}},
xlabel style={font=\Huge},
xlabel={Heuristics},
ymin=0.64,
ymax=0.71,
ylabel style={font=\Huge},
ylabel={Average Traffic Proportionality},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0166,0.4511)}, anchor=south west, legend columns=1,legend cell align=left, align=left, draw=white!15!black,font=\Huge}
] \iffalse
\addplot[ybar, bar width=0.178, fill=mycolor1, area legend] table[row sep=crcr] {%
1	0.65\\
2	0.66\\
3	0.65\\
4	0.65\\
5	0.65\\
6	0.67\\
7	0.67\\
8	0.7\\
};

\addlegendentry{Switch}

\addplot[ybar, bar width=0.178, fill=mycolor2, area legend] table[row sep=crcr] {%
1	0.64\\
2	0.64\\
3	0.68\\
4	0.68\\
5	0.68\\
6	0.67\\
7	0.69\\
8	0.68\\
};

\addlegendentry{Link} \fi

\addplot[ybar, bar width=0.578, fill=gray, area legend] table[row sep=crcr] {%
1	0.65\\
2	0.66\\
3	0.66\\
4	0.66\\
5	0.66\\
6	0.67\\
7	0.68\\
8	0.7\\
};
%\addlegendentry{Total}
\end{axis}
\end{tikzpicture}%

==> tikz/trafficproportionalitylink.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{0,1,0}%	
\definecolor{mycolor2}{rgb}{0,0,1}%	
\definecolor{mycolor3}{rgb}{0,0,0}%	
\definecolor{mycolor4}{rgb}{1,0.3,1}%	
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%	
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%	
\definecolor{mycolor7}{rgb}{0,0,0}	
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=0.3,	
ymax=1,	
ylabel style={font=\color{white!15!black}},	
ylabel={Traffic Proportionality},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.582,0.102)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]	
table[row sep=crcr]{%	
20	0.318\\
30	0.454\\
40	0.535\\
50	0.638\\
60	0.668\\
70	0.767\\
80	0.846\\
90	0.925\\
};	
\addlegendentry{NSP}	
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
table[row sep=crcr]{%	
20	0.318\\
30	0.461\\
40	0.514\\
50	0.593\\
60	0.668\\
70	0.763\\
80	0.846\\
90	0.925\\
};	
\addlegendentry{NMU}	
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
table[row sep=crcr]{%	
20	0.352\\
30	0.469\\
40	0.59\\
50	0.672\\
60	0.762\\
70	0.779\\
80	0.88\\
90	0.952\\
};	
\addlegendentry{SPF}	
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	0.344\\
30	0.477\\
40	0.565\\
50	0.644\\
60	0.753\\
70	0.807\\
80	0.889\\
90	0.952\\
};	
\addlegendentry{SPL}	
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	0.352\\
30	0.477\\
40	0.573\\
50	0.672\\
60	0.762\\
70	0.788\\
80	0.88\\
90	0.925\\
};	
\addlegendentry{SDF}	
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
table[row sep=crcr]{%	
20	0.356\\
30	0.477\\
40	0.55\\
50	0.644\\
60	0.713\\
70	0.806\\
80	0.874\\
90	0.965\\
};	
\addlegendentry{HDF}	
\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
table[row sep=crcr]{%	
20	0.365\\
30	0.485\\
40	0.605\\
50	0.683\\
60	0.819\\
70	0.843\\
80	0.889\\
90	0.977\\
};	
\addlegendentry{B}	
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
table[row sep=crcr]{%	
20	0.323\\
30	0.461\\
40	0.565\\
50	0.672\\
60	0.771\\
70	0.807\\
80	0.886\\
90	0.963\\
};	
\addlegendentry{MaxRESDN}	
\end{axis}	
\end{tikzpicture}%	


==> tikz/trafficproportionalswitches.tex <==
% This file was created by matlab2tikz.	
%	
%The latest updates can be retrieved from	
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz	
%where you can also make suggestions and rate matlab2tikz.	
%	
\definecolor{mycolor1}{rgb}{0,1,0}%	
\definecolor{mycolor2}{rgb}{0,0,1}%	
\definecolor{mycolor3}{rgb}{0,0,0}%	
\definecolor{mycolor4}{rgb}{1,0.3,1}%	
\definecolor{mycolor5}{rgb}{0.24,0.394,0.10}%	
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%	
\definecolor{mycolor7}{rgb}{0,0,0}	
\definecolor{mycolor8}{rgb}{1,0,0}	
\begin{tikzpicture}	
\begin{axis}[%	
width=4.521in,	
height=3.566in,	
at={(1.322in,0.742in)},	
scale only axis,	
xmin=20,	
xmax=100,	
ymin=0.3,	
ymax=1,	
ylabel style={font=\color{white!15!black}},	
ylabel={Traffic Proportionality},	
xlabel style={font=\large},	
xlabel={Traffic Volume (\%)},	
ylabel style={font=\large},	
axis background/.style={fill=white},	
axis x line*=bottom,	
axis y line*=left,	
xmajorgrids,	
ymajorgrids,	
legend style={at={(0.382,0.052)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}	
]	
\addplot [ color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]	
table[row sep=crcr]{%	
20	0.31\\
30	0.44\\
40	0.56\\
50	0.63\\
60	0.72\\
70	0.79\\
80	0.86\\
90	0.9\\
};	
\addlegendentry{NSP}	
\addplot [ color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]	
table[row sep=crcr]{%	
20	0.32\\
30	0.44\\
40	0.57\\
50	0.64\\
60	0.71\\
70	0.79\\
80	0.85\\
90	0.92\\
};	
\addlegendentry{NMU}	
\addplot [ color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]	
table[row sep=crcr]{%	
20	0.31\\
30	0.43\\
40	0.56\\
50	0.62\\
60	0.7\\
70	0.79\\
80	0.85\\
90	0.92\\
};	
\addlegendentry{SPF}	
\addplot [ color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]	
table[row sep=crcr]{%	
20	0.31\\
30	0.44\\
40	0.56\\
50	0.62\\
60	0.7\\
70	0.78\\
80	0.85\\
90	0.92\\
};	
\addlegendentry{SPL}	
\addplot [ color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]	
table[row sep=crcr]{%	
20	0.31\\
30	0.44\\
40	0.55\\
50	0.62\\
60	0.69\\
70	0.79\\
80	0.86\\
90	0.91\\
};	
\addlegendentry{SDF}	
\addplot [ color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]	
table[row sep=crcr]{%	
20	0.33\\
30	0.45\\
40	0.58\\
50	0.63\\
60	0.73\\
70	0.81\\
80	0.88\\
90	0.93\\
};	
\addlegendentry{HDF}	
\addplot [ color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]	
table[row sep=crcr]{%	
20	0.33\\
30	0.45\\
40	0.58\\
50	0.64\\
60	0.73\\
70	0.81\\
80	0.88\\
90	0.93\\
};	
\addlegendentry{B}	
\addplot [ color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]	
table[row sep=crcr]{%	
20	0.34\\
30	0.48\\
40	0.62\\
50	0.67\\
60	0.76\\
70	0.83\\
80	0.89\\
90	0.97\\
};	
\addlegendentry{MaxRESDN}	
\end{axis}	
\end{tikzpicture}%	


==> tikz/trafficpropotionalityaverage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.83137,0.81569,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(2.6in,1.095in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.52,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{\large{NSP}},\large{{NMU}},\large{{SPF}},\large{{SPL}},\large{{SDF}},\large{{HDF}},\large{{B}},\large{{MaxRESDN}}},
xlabel style={font=\color{white!15!black}},
xlabel={Heuristics},
xlabel style={font=\large},
ymin=0.6,
ymax=0.70,
ytick={0.6,0.62,0.64,0.66,0.68,0.70},
yticklabels={\large{0.6},\large{0.62},\large{0.64},\large{0.66},\large{0.68},\large{0.70}},
ylabel style={font=\color{white!15!black}},
ylabel={Average Traffic Proportionality},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.133,0.681)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]\iffalse
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.65\\
2	0.66\\
3	0.65\\
4	0.65\\
5	0.65\\
6	0.67\\
7	0.67\\
8	0.7\\
};
\addlegendentry{Switch}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.64\\
2	0.64\\
3	0.68\\
4	0.68\\
5	0.68\\
6	0.67\\
7	0.69\\
8	0.68\\
};
\addlegendentry{Link} \fi

\addplot[ybar, bar width=0.478, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.65\\
2	0.66\\
3	0.66\\
4	0.66\\
5	0.66\\
6	0.67\\
7	0.68\\
8	0.7\\
};
%\addlegendentry{Traffic Propotionality}

\end{axis}
\end{tikzpicture}%

==> tikz/umax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor6}{rgb}{0.0.75,0.750,0.75}%
\definecolor{mycolor7}{rgb}{0.50,0.50,0.50}
\definecolor{mycolor8}{rgb}{0.25,0.25,0.25}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=40,
xmax=100,
ymin=0,
xmajorgrids,
ymax=30,
xlabel style={font=\large},
ylabel style={font=\large},
ylabel={Links Saved (\%)},
ymajorgrids,
xlabel={$Umax$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.48)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	8.33\\
40	11.11\\
50	13.88\\
60	16.66\\
70	16.66\\
80	19.44\\
90	18.22\\
100	18.22\\
};
\addlegendentry{20\%}

\addplot [smooth, color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	0\\
40	0\\
50	2.77\\
60	5.55\\
70	8.33\\
80	13.88\\
90	22.22\\
100	22.22\\
};
\addlegendentry{30\%}

\addplot [smooth, color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30	0\\
40	0\\
50	0\\
60	0\\
70	5.55\\
80	11.11\\
90	22.22\\
100	22.22\\
};
\addlegendentry{40\%}
\addplot [smooth, color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	30	0\\
	40	0\\
	50	0\\
	60	0\\
	70	2.77\\
	80	13.88\\
	90	27.77\\
	100	27.77\\
};
\addlegendentry{50\%}

\addplot [smooth, color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	30	0\\
	40	0\\
	50	0\\
	60	0\\
	70	0\\
	80	5.55\\
	90	22.22\\
	100	22.22\\
};
\addlegendentry{60\%}


\addplot [smooth, color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
30	0\\
40	0\\
50	0\\
60	0\\
70	0\\
80	8.33\\
90	19.44\\
100	19.44\\
};
\addlegendentry{70\%}

\addplot [smooth, color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
30	0\\
40	0\\
50	0\\
60	0\\
70	5.55\\
80	13.88\\
90	19.44\\
100	19.44\\
};
\addlegendentry{80\%}

\addplot [smooth, color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
30	0\\
40	0\\
50	0\\
60	2.77\\
70	2.77\\
80	8.33\\
90	13.88\\
100	13.88\\
};
\addlegendentry{90\%}


\end{axis}
\end{tikzpicture}%

==> tikz/umaxlinefit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor6}{rgb}{0.0.75,0.750,0.75}%
\definecolor{mycolor7}{rgb}{0.50,0.50,0.50}
\definecolor{mycolor8}{rgb}{0.25,0.25,0.25}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=100,
xtick={20,30,40,50,60,70,80,90,100},
xlabel style={font=\color{white!15!black}},
xlabel={Traffic Volume (\%)},
xmajorgrids,
ymin=80,
ymax=100,
ytick={80,85,90,95,100},
ylabel style={font=\color{white!15!black}},
ylabel={$Umax$},
ymajorgrids,
axis background/.style={fill=white},
xlabel style={font=\large},
ylabel style={font=\large},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.78)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=gray, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, gray}]
  table[row sep=crcr]{%
20	84\\
30	85\\
40	87\\
50	87\\
60	87\\
70	88\\
80	88\\
90	88\\
};
\addlegendentry{$Umin$=20\%}

\addplot [smooth, color=violet, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
20	90\\
30	90\\
40	92\\
50	90\\
60	90\\
70	95\\
80	95\\
90	95\\
};
\addlegendentry{$Umin$=30\%}
\addplot [smooth, color=red, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, red}]
  table[row sep=crcr]{%
20	93\\
30	94\\
40	94\\
50	94\\
60	95\\
70	98\\
80	98\\
90	98\\
};
\addlegendentry{$Umin$=40\%}
\end{axis}
\end{tikzpicture}%

==> tikz/umin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor6}{rgb}{0.0.75,0.750,0.75}%
\definecolor{mycolor7}{rgb}{0.50,0.50,0.50}
\definecolor{mycolor8}{rgb}{0.25,0.25,0.25}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Links saved (\%)},
xlabel style={font=\large},
xlabel={$Umin$},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.82,0.369)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolor1, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	8.33\\
12	13.89\\
18	22.22\\
24	27.78\\
29	25\\
35	11.11\\
41	2.78\\
47	0\\
53	0\\
59	0\\
65	0\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{20\%}

\addplot [smooth, color=mycolor2, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	13.89\\
12	16.67\\
18	19.44\\
24	22.22\\
29	16.67\\
35	16.67\\
41	11.11\\
47	8.33\\
53	2.78\\
59	2.78\\
65	2.78\\
71	2.78\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{30\%}

\addplot [smooth, color=mycolor3, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	11.11\\
12	11.11\\
18	13.89\\
24	13.89\\
29	19.44\\
33	25\\
40	16.67\\
45	13.89\\
53	0\\
59	0\\
65	0\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{40\%}
\addplot [smooth, color=mycolor4, line width=1.0pt, mark size=6pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	6	11.11\\
	12	11.11\\
	18	13.89\\
	24	13.89\\
	29	19.44\\
	35	22.22\\
	41	16.67\\
	47	11.11\\
	53	0\\
	59	0\\
	65	0\\
	71	0\\
	76	0\\
	82	0\\
	88	0\\
	94	0\\
};
\addlegendentry{50\%}
\addplot [smooth, color=mycolor5, line width=1.0pt, mark size=6pt, mark=pentagon, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	8	5.56\\
	14	8.33\\
	19	8.33\\
	27	8.33\\
	29	13.89\\
	37	22.22\\
	43	16.67\\
	48	11.11\\
	56	0\\
	60	0\\
	69	0\\
	71	0\\
	76	0\\
	82	0\\
	88	0\\
	94	0\\
};
\addlegendentry{60\%}


\addplot [smooth, color=mycolor6, line width=1.0pt, mark size=6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	2.78\\
12	5.56\\
18	8.33\\
24	11.11\\
29	16.67\\
35	16.67\\
41	11.11\\
47	8.33\\
53	5.56\\
59	5.56\\
65	5.56\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{70\%}

\addplot [smooth, color=mycolor7, line width=1.0pt, mark size=6pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
6	0\\
12	0\\
18	0\\
24	0\\
29	0\\
35	0\\
41	0\\
46	2.78\\
55	13.89\\
62	13.89\\
68	8.33\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{80\%}

\addplot [smooth, color=mycolor8, line width=1.0pt, mark size=6pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
6	0\\
12	0\\
18	0\\
24	0\\
29	0\\
35	0\\
41	0\\
47	2.78\\
53	8.33\\
59	8.33\\
65	8.33\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{90\%}

\end{axis}
\end{tikzpicture}%

==> tikz/uminlinefit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor6}{rgb}{0.0.75,0.750,0.75}%
\definecolor{mycolor7}{rgb}{0.50,0.50,0.50}
\definecolor{mycolor8}{rgb}{0.25,0.25,0.25}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=100,
xtick={20,30,40,50,60,70,80,90,100},
xlabel style={font=\color{white!15!black}},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
ymin=20,
ymax=60,
ytick={20,30,40,50,60},
xlabel style={font=\large},
ylabel={$Umin$},
xlabel style={font=\large},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.12,0.469)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=blue, line width=1.0pt, mark size=6pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
20	19\\
30	20\\
40	24\\
50	30\\
60	31\\
70	38\\
80	45\\
90	46\\
};
\addlegendentry{$Umax$=85\%}

\addplot [smooth, color=black, line width=1.0pt, mark size=6pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
20	22\\
30	23\\
40	31\\
50	33\\
60	44\\
70	47\\
80	48\\
90	48\\
};
\addlegendentry{$Umax$=90\%}
\addplot [smooth, color=green, line width=1.0pt, mark size=6pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
20	24\\
30	25\\
40	33\\
50	35\\
60	37\\
70	46\\
80	55\\
90	56\\
};
\addlegendentry{$Umax$=95\%}
\end{axis}
\end{tikzpicture}%
